FlashGraph: Processing Billion-Node Graphs on an Array of Commodity SSDs

Graph analysis performs many random reads and writes, thus, these workloads are typically performed in memory. Traditionally, analyzing large graphs requires a cluster of machines so the aggregate memory exceeds the graph size. We demonstrate that a multicore server can process graphs with billions of vertices and hundreds of billions of edges, utilizing commodity SSDs with minimal performance loss. We do so by implementing a graph-processing engine on top of a user-space SSD file system designed for high IOPS and extreme parallelism. Our semi-external memory graph engine called FlashGraph stores vertex state in memory and edge lists on SSDs. It hides latency by overlapping computation with I/O. To save I/O bandwidth, FlashGraph only accesses edge lists requested by applications from SSDs; to increase I/O throughput and reduce CPU overhead for I/O, it conservatively merges I/O requests. These designs maximize performance for applications with different I/O characteristics. FlashGraph exposes a general and flexible vertex-centric programming interface that can express a wide variety of graph algorithms and their optimizations. We demonstrate that FlashGraph in semi-external memory performs many algorithms with performance up to 80% of its in-memory implementation and significantly outperforms PowerGraph, a popular distributed in-memory graph engine.

==> CPU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 02 Jan 2015 11:03:48 AM EST
\path (0.000,0.000) rectangle (8.382,4.064);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.136,0.616) { 0};
\draw[gp path] (1.320,0.968)--(1.500,0.968);
\draw[gp path] (7.829,0.968)--(7.649,0.968);
\node[gp node right] at (1.136,0.968) { 10};
\draw[gp path] (1.320,1.320)--(1.500,1.320);
\draw[gp path] (7.829,1.320)--(7.649,1.320);
\node[gp node right] at (1.136,1.320) { 20};
\draw[gp path] (1.320,1.672)--(1.500,1.672);
\draw[gp path] (7.829,1.672)--(7.649,1.672);
\node[gp node right] at (1.136,1.672) { 30};
\draw[gp path] (1.320,2.023)--(1.500,2.023);
\draw[gp path] (7.829,2.023)--(7.649,2.023);
\node[gp node right] at (1.136,2.023) { 40};
\draw[gp path] (1.320,2.375)--(1.500,2.375);
\draw[gp path] (7.829,2.375)--(7.649,2.375);
\node[gp node right] at (1.136,2.375) { 50};
\draw[gp path] (1.320,2.727)--(1.500,2.727);
\draw[gp path] (7.829,2.727)--(7.649,2.727);
\node[gp node right] at (1.136,2.727) { 60};
\draw[gp path] (1.320,3.079)--(1.500,3.079);
\draw[gp path] (7.829,3.079)--(7.649,3.079);
\node[gp node right] at (1.136,3.079) { 70};
\draw[gp path] (2.134,0.616)--(2.134,0.796);
\draw[gp path] (2.134,3.079)--(2.134,2.899);
\node[gp node center] at (2.134,0.308) {BFS};
\draw[gp path] (2.947,0.616)--(2.947,0.796);
\draw[gp path] (2.947,3.079)--(2.947,2.899);
\node[gp node center] at (2.947,0.308) {BC};
\draw[gp path] (3.761,0.616)--(3.761,0.796);
\draw[gp path] (3.761,3.079)--(3.761,2.899);
\node[gp node center] at (3.761,0.308) {WCC};
\draw[gp path] (4.575,0.616)--(4.575,0.796);
\draw[gp path] (4.575,3.079)--(4.575,2.899);
\node[gp node center] at (4.575,0.308) {PR1};
\draw[gp path] (5.388,0.616)--(5.388,0.796);
\draw[gp path] (5.388,3.079)--(5.388,2.899);
\node[gp node center] at (5.388,0.308) {PR2};
\draw[gp path] (6.202,0.616)--(6.202,0.796);
\draw[gp path] (6.202,3.079)--(6.202,2.899);
\node[gp node center] at (6.202,0.308) {TC};
\draw[gp path] (7.015,0.616)--(7.015,0.796);
\draw[gp path] (7.015,3.079)--(7.015,2.899);
\node[gp node center] at (7.015,0.308) {SS};
\draw[gp path] (1.320,3.079)--(1.320,0.616)--(7.829,0.616)--(7.829,3.079)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.847) {CPU (\%)};
\node[gp node right] at (3.290,3.730) {user};
\def\gpfillpath{(3.474,3.653)--(4.390,3.653)--(4.390,3.807)--(3.474,3.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,3.653)--(4.390,3.653)--(4.390,3.807)--(3.474,3.807)--cycle;
\def\gpfillpath{(2.012,0.616)--(2.257,0.616)--(2.257,1.912)--(2.012,1.912)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.012,0.616)--(2.012,1.911)--(2.256,1.911)--(2.256,0.616)--cycle;
\def\gpfillpath{(2.825,0.616)--(3.070,0.616)--(3.070,2.110)--(2.825,2.110)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.825,0.616)--(2.825,2.109)--(3.069,2.109)--(3.069,0.616)--cycle;
\def\gpfillpath{(3.639,0.616)--(3.884,0.616)--(3.884,2.300)--(3.639,2.300)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.639,0.616)--(3.639,2.299)--(3.883,2.299)--(3.883,0.616)--cycle;
\def\gpfillpath{(4.452,0.616)--(4.698,0.616)--(4.698,2.377)--(4.452,2.377)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.452,0.616)--(4.452,2.376)--(4.697,2.376)--(4.697,0.616)--cycle;
\def\gpfillpath{(5.266,0.616)--(5.511,0.616)--(5.511,1.335)--(5.266,1.335)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.266,0.616)--(5.266,1.334)--(5.510,1.334)--(5.510,0.616)--cycle;
\def\gpfillpath{(6.080,0.616)--(6.325,0.616)--(6.325,2.442)--(6.080,2.442)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.080,0.616)--(6.080,2.441)--(6.324,2.441)--(6.324,0.616)--cycle;
\def\gpfillpath{(6.893,0.616)--(7.138,0.616)--(7.138,2.172)--(6.893,2.172)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.893,0.616)--(6.893,2.171)--(7.137,2.171)--(7.137,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.310,3.730) {sys};
\def\gpfillpath{(5.494,3.653)--(6.410,3.653)--(6.410,3.807)--(5.494,3.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.494,3.653)--(6.410,3.653)--(6.410,3.807)--(5.494,3.807)--cycle;
\def\gpfillpath{(2.012,1.911)--(2.257,1.911)--(2.257,2.179)--(2.012,2.179)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.012,1.911)--(2.012,2.178)--(2.256,2.178)--(2.256,1.911)--cycle;
\def\gpfillpath{(2.825,2.109)--(3.070,2.109)--(3.070,2.320)--(2.825,2.320)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.825,2.109)--(2.825,2.319)--(3.069,2.319)--(3.069,2.109)--cycle;
\def\gpfillpath{(3.639,2.299)--(3.884,2.299)--(3.884,2.441)--(3.639,2.441)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.639,2.299)--(3.639,2.440)--(3.883,2.440)--(3.883,2.299)--cycle;
\def\gpfillpath{(4.452,2.376)--(4.698,2.376)--(4.698,2.489)--(4.452,2.489)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.452,2.376)--(4.452,2.488)--(4.697,2.488)--(4.697,2.376)--cycle;
\def\gpfillpath{(5.266,1.334)--(5.511,1.334)--(5.511,1.537)--(5.266,1.537)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.266,1.334)--(5.266,1.536)--(5.510,1.536)--(5.510,1.334)--cycle;
\def\gpfillpath{(6.080,2.441)--(6.325,2.441)--(6.325,2.860)--(6.080,2.860)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.080,2.441)--(6.080,2.859)--(6.324,2.859)--(6.324,2.441)--cycle;
\def\gpfillpath{(6.893,2.171)--(7.138,2.171)--(7.138,2.425)--(6.893,2.425)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.893,2.171)--(6.893,2.424)--(7.137,2.424)--(7.137,2.171)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.079)--(1.320,0.616)--(7.829,0.616)--(7.829,3.079)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{3.079cm}}
\end{tikzpicture}
%% gnuplot variables


==> IOPS.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 02 Jan 2015 11:03:58 AM EST
\path (0.000,0.000) rectangle (8.382,4.064);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\gpcolor{color=gp lt color 0}
\node[gp node right] at (1.320,0.616) { 0};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.924)--(1.684,0.924);
\gpcolor{color=gp lt color 0}
\node[gp node right] at (1.320,0.924) { 50};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,1.232)--(1.684,1.232);
\gpcolor{color=gp lt color 0}
\node[gp node right] at (1.320,1.232) { 100};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,1.540)--(1.684,1.540);
\gpcolor{color=gp lt color 0}
\node[gp node right] at (1.320,1.540) { 150};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,1.848)--(1.684,1.848);
\gpcolor{color=gp lt color 0}
\node[gp node right] at (1.320,1.848) { 200};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.155)--(1.684,2.155);
\gpcolor{color=gp lt color 0}
\node[gp node right] at (1.320,2.155) { 250};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.463)--(1.684,2.463);
\gpcolor{color=gp lt color 0}
\node[gp node right] at (1.320,2.463) { 300};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.771)--(1.684,2.771);
\gpcolor{color=gp lt color 0}
\node[gp node right] at (1.320,2.771) { 350};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.079)--(1.684,3.079);
\gpcolor{color=gp lt color 0}
\node[gp node right] at (1.320,3.079) { 400};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.141,0.616)--(2.141,0.796);
\draw[gp path] (2.141,3.079)--(2.141,2.899);
\node[gp node center] at (2.141,0.308) {BFS};
\draw[gp path] (2.778,0.616)--(2.778,0.796);
\draw[gp path] (2.778,3.079)--(2.778,2.899);
\node[gp node center] at (2.778,0.308) {BC};
\draw[gp path] (3.415,0.616)--(3.415,0.796);
\draw[gp path] (3.415,3.079)--(3.415,2.899);
\node[gp node center] at (3.415,0.308) {WCC};
\draw[gp path] (4.053,0.616)--(4.053,0.796);
\draw[gp path] (4.053,3.079)--(4.053,2.899);
\node[gp node center] at (4.053,0.308) {PR1};
\draw[gp path] (4.690,0.616)--(4.690,0.796);
\draw[gp path] (4.690,3.079)--(4.690,2.899);
\node[gp node center] at (4.690,0.308) {PR2};
\draw[gp path] (5.327,0.616)--(5.327,0.796);
\draw[gp path] (5.327,3.079)--(5.327,2.899);
\node[gp node center] at (5.327,0.308) {TC};
\draw[gp path] (5.964,0.616)--(5.964,0.796);
\draw[gp path] (5.964,3.079)--(5.964,2.899);
\node[gp node center] at (5.964,0.308) {SS};
\draw[gp path] (6.601,0.616)--(6.421,0.616);
\gpcolor{color=gp lt color 1}
\node[gp node left] at (6.785,0.616) { 0};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.601,1.109)--(6.421,1.109);
\gpcolor{color=gp lt color 1}
\node[gp node left] at (6.785,1.109) { 10};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.601,1.601)--(6.421,1.601);
\gpcolor{color=gp lt color 1}
\node[gp node left] at (6.785,1.601) { 20};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.601,2.094)--(6.421,2.094);
\gpcolor{color=gp lt color 1}
\node[gp node left] at (6.785,2.094) { 30};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.601,2.586)--(6.421,2.586);
\gpcolor{color=gp lt color 1}
\node[gp node left] at (6.785,2.586) { 40};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.601,3.079)--(6.421,3.079);
\gpcolor{color=gp lt color 1}
\node[gp node left] at (6.785,3.079) { 50};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.079)--(1.504,0.616)--(6.601,0.616)--(6.601,3.079)--cycle;
\gpcolor{color=gp lt color 0}
\node[gp node center,rotate=-270] at (0.246,1.847) {I/O throughput (MB/S)};
\gpcolor{color=gp lt color 1}
\node[gp node center,rotate=-270] at (7.674,1.847) {IOPS (x1000)};
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.768,3.730) {Throughput};
\def\gpfillpath{(2.952,3.653)--(3.868,3.653)--(3.868,3.807)--(2.952,3.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.952,3.653)--(3.868,3.653)--(3.868,3.807)--(2.952,3.807)--cycle;
\def\gpfillpath{(2.061,0.616)--(2.222,0.616)--(2.222,2.617)--(2.061,2.617)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.061,0.616)--(2.061,2.616)--(2.221,2.616)--(2.221,0.616)--cycle;
\def\gpfillpath{(2.699,0.616)--(2.859,0.616)--(2.859,2.072)--(2.699,2.072)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.699,0.616)--(2.699,2.071)--(2.858,2.071)--(2.858,0.616)--cycle;
\def\gpfillpath{(3.336,0.616)--(3.496,0.616)--(3.496,1.688)--(3.336,1.688)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.336,0.616)--(3.336,1.687)--(3.495,1.687)--(3.495,0.616)--cycle;
\def\gpfillpath{(3.973,0.616)--(4.133,0.616)--(4.133,1.990)--(3.973,1.990)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.973,0.616)--(3.973,1.989)--(4.132,1.989)--(4.132,0.616)--cycle;
\def\gpfillpath{(4.610,0.616)--(4.770,0.616)--(4.770,3.025)--(4.610,3.025)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.610,0.616)--(4.610,3.024)--(4.769,3.024)--(4.769,0.616)--cycle;
\def\gpfillpath{(5.247,0.616)--(5.407,0.616)--(5.407,2.057)--(5.247,2.057)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.247,0.616)--(5.247,2.056)--(5.406,2.056)--(5.406,0.616)--cycle;
\def\gpfillpath{(5.884,0.616)--(6.045,0.616)--(6.045,1.788)--(5.884,1.788)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.884,0.616)--(5.884,1.787)--(6.044,1.787)--(6.044,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.892,3.730) {IOPS};
\def\gpfillpath{(6.076,3.653)--(6.992,3.653)--(6.992,3.807)--(6.076,3.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.076,3.653)--(6.992,3.653)--(6.992,3.807)--(6.076,3.807)--cycle;
\def\gpfillpath{(2.221,0.616)--(2.381,0.616)--(2.381,1.466)--(2.221,1.466)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.221,0.616)--(2.221,1.465)--(2.380,1.465)--(2.380,0.616)--cycle;
\def\gpfillpath{(2.858,0.616)--(3.018,0.616)--(3.018,1.270)--(2.858,1.270)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.858,0.616)--(2.858,1.269)--(3.017,1.269)--(3.017,0.616)--cycle;
\def\gpfillpath{(3.495,0.616)--(3.655,0.616)--(3.655,0.973)--(3.495,0.973)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.495,0.616)--(3.495,0.972)--(3.654,0.972)--(3.654,0.616)--cycle;
\def\gpfillpath{(4.132,0.616)--(4.292,0.616)--(4.292,0.714)--(4.132,0.714)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.132,0.616)--(4.132,0.713)--(4.291,0.713)--(4.291,0.616)--cycle;
\def\gpfillpath{(4.769,0.616)--(4.930,0.616)--(4.930,1.148)--(4.769,1.148)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.769,0.616)--(4.769,1.147)--(4.929,1.147)--(4.929,0.616)--cycle;
\def\gpfillpath{(5.406,0.616)--(5.567,0.616)--(5.567,2.923)--(5.406,2.923)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.406,0.616)--(5.406,2.922)--(5.566,2.922)--(5.566,0.616)--cycle;
\def\gpfillpath{(6.044,0.616)--(6.204,0.616)--(6.204,1.768)--(6.044,1.768)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.044,0.616)--(6.044,1.767)--(6.203,1.767)--(6.203,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.079)--(1.504,0.616)--(6.601,0.616)--(6.601,3.079)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{6.601cm}{3.079cm}}
\end{tikzpicture}
%% gnuplot variables


==> comp.in.mem.subdomain.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 22 Sep 2014 09:42:18 PM EDT
\path (0.000,0.000) rectangle (8.382,4.064);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.136,0.616) {$10^{0}$};
\draw[gp path] (1.320,0.825)--(1.410,0.825);
\draw[gp path] (7.829,0.825)--(7.739,0.825);
\draw[gp path] (1.320,0.947)--(1.410,0.947);
\draw[gp path] (7.829,0.947)--(7.739,0.947);
\draw[gp path] (1.320,1.033)--(1.410,1.033);
\draw[gp path] (7.829,1.033)--(7.739,1.033);
\draw[gp path] (1.320,1.100)--(1.410,1.100);
\draw[gp path] (7.829,1.100)--(7.739,1.100);
\draw[gp path] (1.320,1.155)--(1.410,1.155);
\draw[gp path] (7.829,1.155)--(7.739,1.155);
\draw[gp path] (1.320,1.201)--(1.410,1.201);
\draw[gp path] (7.829,1.201)--(7.739,1.201);
\draw[gp path] (1.320,1.242)--(1.410,1.242);
\draw[gp path] (7.829,1.242)--(7.739,1.242);
\draw[gp path] (1.320,1.277)--(1.410,1.277);
\draw[gp path] (7.829,1.277)--(7.739,1.277);
\draw[gp path] (1.320,1.309)--(1.500,1.309);
\draw[gp path] (7.829,1.309)--(7.649,1.309);
\node[gp node right] at (1.136,1.309) {$10^{1}$};
\draw[gp path] (1.320,1.517)--(1.410,1.517);
\draw[gp path] (7.829,1.517)--(7.739,1.517);
\draw[gp path] (1.320,1.639)--(1.410,1.639);
\draw[gp path] (7.829,1.639)--(7.739,1.639);
\draw[gp path] (1.320,1.726)--(1.410,1.726);
\draw[gp path] (7.829,1.726)--(7.739,1.726);
\draw[gp path] (1.320,1.793)--(1.410,1.793);
\draw[gp path] (7.829,1.793)--(7.739,1.793);
\draw[gp path] (1.320,1.848)--(1.410,1.848);
\draw[gp path] (7.829,1.848)--(7.739,1.848);
\draw[gp path] (1.320,1.894)--(1.410,1.894);
\draw[gp path] (7.829,1.894)--(7.739,1.894);
\draw[gp path] (1.320,1.934)--(1.410,1.934);
\draw[gp path] (7.829,1.934)--(7.739,1.934);
\draw[gp path] (1.320,1.970)--(1.410,1.970);
\draw[gp path] (7.829,1.970)--(7.739,1.970);
\draw[gp path] (1.320,2.002)--(1.500,2.002);
\draw[gp path] (7.829,2.002)--(7.649,2.002);
\node[gp node right] at (1.136,2.002) {$10^{2}$};
\draw[gp path] (1.320,2.210)--(1.410,2.210);
\draw[gp path] (7.829,2.210)--(7.739,2.210);
\draw[gp path] (1.320,2.332)--(1.410,2.332);
\draw[gp path] (7.829,2.332)--(7.739,2.332);
\draw[gp path] (1.320,2.419)--(1.410,2.419);
\draw[gp path] (7.829,2.419)--(7.739,2.419);
\draw[gp path] (1.320,2.486)--(1.410,2.486);
\draw[gp path] (7.829,2.486)--(7.739,2.486);
\draw[gp path] (1.320,2.541)--(1.410,2.541);
\draw[gp path] (7.829,2.541)--(7.739,2.541);
\draw[gp path] (1.320,2.587)--(1.410,2.587);
\draw[gp path] (7.829,2.587)--(7.739,2.587);
\draw[gp path] (1.320,2.627)--(1.410,2.627);
\draw[gp path] (7.829,2.627)--(7.739,2.627);
\draw[gp path] (1.320,2.663)--(1.410,2.663);
\draw[gp path] (7.829,2.663)--(7.739,2.663);
\draw[gp path] (1.320,2.694)--(1.500,2.694);
\draw[gp path] (7.829,2.694)--(7.649,2.694);
\node[gp node right] at (1.136,2.694) {$10^{3}$};
\draw[gp path] (1.320,2.903)--(1.410,2.903);
\draw[gp path] (7.829,2.903)--(7.739,2.903);
\draw[gp path] (1.320,3.025)--(1.410,3.025);
\draw[gp path] (7.829,3.025)--(7.739,3.025);
\draw[gp path] (1.320,3.111)--(1.410,3.111);
\draw[gp path] (7.829,3.111)--(7.739,3.111);
\draw[gp path] (1.320,3.178)--(1.410,3.178);
\draw[gp path] (7.829,3.178)--(7.739,3.178);
\draw[gp path] (1.320,3.233)--(1.410,3.233);
\draw[gp path] (7.829,3.233)--(7.739,3.233);
\draw[gp path] (1.320,3.280)--(1.410,3.280);
\draw[gp path] (7.829,3.280)--(7.739,3.280);
\draw[gp path] (1.320,3.320)--(1.410,3.320);
\draw[gp path] (7.829,3.320)--(7.739,3.320);
\draw[gp path] (1.320,3.355)--(1.410,3.355);
\draw[gp path] (7.829,3.355)--(7.739,3.355);
\draw[gp path] (1.320,3.387)--(1.500,3.387);
\draw[gp path] (7.829,3.387)--(7.649,3.387);
\node[gp node right] at (1.136,3.387) {$10^{4}$};
\draw[gp path] (2.250,0.616)--(2.250,0.796);
\draw[gp path] (2.250,3.387)--(2.250,3.207);
\node[gp node center] at (2.250,0.308) {BFS};
\draw[gp path] (3.180,0.616)--(3.180,0.796);
\draw[gp path] (3.180,3.387)--(3.180,3.207);
\node[gp node center] at (3.180,0.308) {BC};
\draw[gp path] (4.110,0.616)--(4.110,0.796);
\draw[gp path] (4.110,3.387)--(4.110,3.207);
\node[gp node center] at (4.110,0.308) {WCC};
\draw[gp path] (5.039,0.616)--(5.039,0.796);
\draw[gp path] (5.039,3.387)--(5.039,3.207);
\node[gp node center] at (5.039,0.308) {PR};
\draw[gp path] (5.969,0.616)--(5.969,0.796);
\draw[gp path] (5.969,3.387)--(5.969,3.207);
\node[gp node center] at (5.969,0.308) {TC};
\draw[gp path] (6.899,0.616)--(6.899,0.796);
\draw[gp path] (6.899,3.387)--(6.899,3.207);
\node[gp node center] at (6.899,0.308) {SS};
\draw[gp path] (1.320,3.387)--(1.320,0.616)--(7.829,0.616)--(7.829,3.387)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.001) {Runtime (s)};
\def\gpfillpath{(2.017,0.616)--(2.173,0.616)--(2.173,0.927)--(2.017,0.927)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.017,0.616)--(2.017,0.926)--(2.172,0.926)--(2.172,0.616)--cycle;
\def\gpfillpath{(2.947,0.616)--(3.103,0.616)--(3.103,1.398)--(2.947,1.398)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.947,0.616)--(2.947,1.397)--(3.102,1.397)--(3.102,0.616)--cycle;
\def\gpfillpath{(3.877,0.616)--(4.033,0.616)--(4.033,1.366)--(3.877,1.366)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.877,0.616)--(3.877,1.365)--(4.032,1.365)--(4.032,0.616)--cycle;
\def\gpfillpath{(4.807,0.616)--(4.963,0.616)--(4.963,1.714)--(4.807,1.714)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.807,0.616)--(4.807,1.713)--(4.962,1.713)--(4.962,0.616)--cycle;
\def\gpfillpath{(5.737,0.616)--(5.893,0.616)--(5.893,2.076)--(5.737,2.076)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.737,0.616)--(5.737,2.075)--(5.892,2.075)--(5.892,0.616)--cycle;
\def\gpfillpath{(6.667,0.616)--(6.823,0.616)--(6.823,1.564)--(6.667,1.564)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.667,0.616)--(6.667,1.563)--(6.822,1.563)--(6.822,0.616)--cycle;
\def\gpfillpath{(2.172,0.616)--(2.328,0.616)--(2.328,1.197)--(2.172,1.197)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.172,0.616)--(2.172,1.196)--(2.327,1.196)--(2.327,0.616)--cycle;
\def\gpfillpath{(3.102,0.616)--(3.258,0.616)--(3.258,1.493)--(3.102,1.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.102,0.616)--(3.102,1.492)--(3.257,1.492)--(3.257,0.616)--cycle;
\def\gpfillpath{(4.032,0.616)--(4.188,0.616)--(4.188,1.425)--(4.032,1.425)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.032,0.616)--(4.032,1.424)--(4.187,1.424)--(4.187,0.616)--cycle;
\def\gpfillpath{(4.962,0.616)--(5.118,0.616)--(5.118,1.846)--(4.962,1.846)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.962,0.616)--(4.962,1.845)--(5.117,1.845)--(5.117,0.616)--cycle;
\def\gpfillpath{(5.892,0.616)--(6.048,0.616)--(6.048,2.353)--(5.892,2.353)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.892,0.616)--(5.892,2.352)--(6.047,2.352)--(6.047,0.616)--cycle;
\def\gpfillpath{(6.822,0.616)--(6.978,0.616)--(6.978,1.699)--(6.822,1.699)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.822,0.616)--(6.822,1.698)--(6.977,1.698)--(6.977,0.616)--cycle;
\def\gpfillpath{(2.327,0.616)--(2.483,0.616)--(2.483,1.889)--(2.327,1.889)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (2.327,0.616)--(2.327,1.888)--(2.482,1.888)--(2.482,0.616)--cycle;
\def\gpfillpath{(4.187,0.616)--(4.343,0.616)--(4.343,2.264)--(4.187,2.264)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.187,0.616)--(4.187,2.263)--(4.342,2.263)--(4.342,0.616)--cycle;
\def\gpfillpath{(5.117,0.616)--(5.273,0.616)--(5.273,2.605)--(5.117,2.605)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.117,0.616)--(5.117,2.604)--(5.272,2.604)--(5.272,0.616)--cycle;
\def\gpfillpath{(6.047,0.616)--(6.203,0.616)--(6.203,2.334)--(6.047,2.334)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.047,0.616)--(6.047,2.333)--(6.202,2.333)--(6.202,0.616)--cycle;
\def\gpfillpath{(6.977,0.616)--(7.133,0.616)--(7.133,2.854)--(6.977,2.854)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.977,0.616)--(6.977,2.853)--(7.132,2.853)--(7.132,0.616)--cycle;
\def\gpfillpath{(2.482,0.616)--(2.638,0.616)--(2.638,0.797)--(2.482,0.797)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.482,0.616)--(2.482,0.796)--(2.637,0.796)--(2.637,0.616)--cycle;
\def\gpfillpath{(3.412,0.616)--(3.568,0.616)--(3.568,1.327)--(3.412,1.327)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.412,0.616)--(3.412,1.326)--(3.567,1.326)--(3.567,0.616)--cycle;
\def\gpfillpath{(4.342,0.616)--(4.498,0.616)--(4.498,1.370)--(4.342,1.370)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.342,0.616)--(4.342,1.369)--(4.497,1.369)--(4.497,0.616)--cycle;
\def\gpfillpath{(5.272,0.616)--(5.428,0.616)--(5.428,2.097)--(5.272,2.097)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.272,0.616)--(5.272,2.096)--(5.427,2.096)--(5.427,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.387)--(1.320,0.616)--(7.829,0.616)--(7.829,3.387)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{3.387cm}}
\end{tikzpicture}
%% gnuplot variables


==> comp.in.mem.twitter.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 22 Sep 2014 09:42:21 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.136,0.616) {$10^{0}$};
\draw[gp path] (1.320,0.816)--(1.410,0.816);
\draw[gp path] (7.829,0.816)--(7.739,0.816);
\draw[gp path] (1.320,0.934)--(1.410,0.934);
\draw[gp path] (7.829,0.934)--(7.739,0.934);
\draw[gp path] (1.320,1.017)--(1.410,1.017);
\draw[gp path] (7.829,1.017)--(7.739,1.017);
\draw[gp path] (1.320,1.081)--(1.410,1.081);
\draw[gp path] (7.829,1.081)--(7.739,1.081);
\draw[gp path] (1.320,1.134)--(1.410,1.134);
\draw[gp path] (7.829,1.134)--(7.739,1.134);
\draw[gp path] (1.320,1.179)--(1.410,1.179);
\draw[gp path] (7.829,1.179)--(7.739,1.179);
\draw[gp path] (1.320,1.217)--(1.410,1.217);
\draw[gp path] (7.829,1.217)--(7.739,1.217);
\draw[gp path] (1.320,1.251)--(1.410,1.251);
\draw[gp path] (7.829,1.251)--(7.739,1.251);
\draw[gp path] (1.320,1.282)--(1.500,1.282);
\draw[gp path] (7.829,1.282)--(7.649,1.282);
\node[gp node right] at (1.136,1.282) {$10^{1}$};
\draw[gp path] (1.320,1.482)--(1.410,1.482);
\draw[gp path] (7.829,1.482)--(7.739,1.482);
\draw[gp path] (1.320,1.599)--(1.410,1.599);
\draw[gp path] (7.829,1.599)--(7.739,1.599);
\draw[gp path] (1.320,1.683)--(1.410,1.683);
\draw[gp path] (7.829,1.683)--(7.739,1.683);
\draw[gp path] (1.320,1.747)--(1.410,1.747);
\draw[gp path] (7.829,1.747)--(7.739,1.747);
\draw[gp path] (1.320,1.800)--(1.410,1.800);
\draw[gp path] (7.829,1.800)--(7.739,1.800);
\draw[gp path] (1.320,1.844)--(1.410,1.844);
\draw[gp path] (7.829,1.844)--(7.739,1.844);
\draw[gp path] (1.320,1.883)--(1.410,1.883);
\draw[gp path] (7.829,1.883)--(7.739,1.883);
\draw[gp path] (1.320,1.917)--(1.410,1.917);
\draw[gp path] (7.829,1.917)--(7.739,1.917);
\draw[gp path] (1.320,1.948)--(1.500,1.948);
\draw[gp path] (7.829,1.948)--(7.649,1.948);
\node[gp node right] at (1.136,1.948) {$10^{2}$};
\draw[gp path] (1.320,2.148)--(1.410,2.148);
\draw[gp path] (7.829,2.148)--(7.739,2.148);
\draw[gp path] (1.320,2.265)--(1.410,2.265);
\draw[gp path] (7.829,2.265)--(7.739,2.265);
\draw[gp path] (1.320,2.348)--(1.410,2.348);
\draw[gp path] (7.829,2.348)--(7.739,2.348);
\draw[gp path] (1.320,2.413)--(1.410,2.413);
\draw[gp path] (7.829,2.413)--(7.739,2.413);
\draw[gp path] (1.320,2.466)--(1.410,2.466);
\draw[gp path] (7.829,2.466)--(7.739,2.466);
\draw[gp path] (1.320,2.510)--(1.410,2.510);
\draw[gp path] (7.829,2.510)--(7.739,2.510);
\draw[gp path] (1.320,2.549)--(1.410,2.549);
\draw[gp path] (7.829,2.549)--(7.739,2.549);
\draw[gp path] (1.320,2.583)--(1.410,2.583);
\draw[gp path] (7.829,2.583)--(7.739,2.583);
\draw[gp path] (1.320,2.613)--(1.500,2.613);
\draw[gp path] (7.829,2.613)--(7.649,2.613);
\node[gp node right] at (1.136,2.613) {$10^{3}$};
\draw[gp path] (1.320,2.814)--(1.410,2.814);
\draw[gp path] (7.829,2.814)--(7.739,2.814);
\draw[gp path] (1.320,2.931)--(1.410,2.931);
\draw[gp path] (7.829,2.931)--(7.739,2.931);
\draw[gp path] (1.320,3.014)--(1.410,3.014);
\draw[gp path] (7.829,3.014)--(7.739,3.014);
\draw[gp path] (1.320,3.079)--(1.410,3.079);
\draw[gp path] (7.829,3.079)--(7.739,3.079);
\draw[gp path] (1.320,3.131)--(1.410,3.131);
\draw[gp path] (7.829,3.131)--(7.739,3.131);
\draw[gp path] (1.320,3.176)--(1.410,3.176);
\draw[gp path] (7.829,3.176)--(7.739,3.176);
\draw[gp path] (1.320,3.214)--(1.410,3.214);
\draw[gp path] (7.829,3.214)--(7.739,3.214);
\draw[gp path] (1.320,3.249)--(1.410,3.249);
\draw[gp path] (7.829,3.249)--(7.739,3.249);
\draw[gp path] (1.320,3.279)--(1.500,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.136,3.279) {$10^{4}$};
\draw[gp path] (2.250,0.616)--(2.250,0.796);
\draw[gp path] (2.250,3.279)--(2.250,3.099);
\node[gp node center] at (2.250,0.308) {BFS};
\draw[gp path] (3.180,0.616)--(3.180,0.796);
\draw[gp path] (3.180,3.279)--(3.180,3.099);
\node[gp node center] at (3.180,0.308) {BC};
\draw[gp path] (4.110,0.616)--(4.110,0.796);
\draw[gp path] (4.110,3.279)--(4.110,3.099);
\node[gp node center] at (4.110,0.308) {WCC};
\draw[gp path] (5.039,0.616)--(5.039,0.796);
\draw[gp path] (5.039,3.279)--(5.039,3.099);
\node[gp node center] at (5.039,0.308) {PR};
\draw[gp path] (5.969,0.616)--(5.969,0.796);
\draw[gp path] (5.969,3.279)--(5.969,3.099);
\node[gp node center] at (5.969,0.308) {TC};
\draw[gp path] (6.899,0.616)--(6.899,0.796);
\draw[gp path] (6.899,3.279)--(6.899,3.099);
\node[gp node center] at (6.899,0.308) {SS};
\draw[gp path] (1.320,3.279)--(1.320,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {Runtime (s)};
\node[gp node right] at (3.290,4.238) {FG-mem};
\def\gpfillpath{(3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle;
\def\gpfillpath{(2.017,0.616)--(2.173,0.616)--(2.173,0.795)--(2.017,0.795)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.017,0.616)--(2.017,0.794)--(2.172,0.794)--(2.172,0.616)--cycle;
\def\gpfillpath{(2.947,0.616)--(3.103,0.616)--(3.103,1.268)--(2.947,1.268)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.947,0.616)--(2.947,1.267)--(3.102,1.267)--(3.102,0.616)--cycle;
\def\gpfillpath{(3.877,0.616)--(4.033,0.616)--(4.033,1.139)--(3.877,1.139)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.877,0.616)--(3.877,1.138)--(4.032,1.138)--(4.032,0.616)--cycle;
\def\gpfillpath{(4.807,0.616)--(4.963,0.616)--(4.963,1.695)--(4.807,1.695)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.807,0.616)--(4.807,1.694)--(4.962,1.694)--(4.962,0.616)--cycle;
\def\gpfillpath{(5.737,0.616)--(5.893,0.616)--(5.893,2.266)--(5.737,2.266)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.737,0.616)--(5.737,2.265)--(5.892,2.265)--(5.892,0.616)--cycle;
\def\gpfillpath{(6.667,0.616)--(6.823,0.616)--(6.823,2.022)--(6.667,2.022)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.667,0.616)--(6.667,2.021)--(6.822,2.021)--(6.822,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {FG-1G};
\def\gpfillpath{(3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle;
\def\gpfillpath{(2.172,0.616)--(2.328,0.616)--(2.328,0.984)--(2.172,0.984)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.172,0.616)--(2.172,0.983)--(2.327,0.983)--(2.327,0.616)--cycle;
\def\gpfillpath{(3.102,0.616)--(3.258,0.616)--(3.258,1.340)--(3.102,1.340)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.102,0.616)--(3.102,1.339)--(3.257,1.339)--(3.257,0.616)--cycle;
\def\gpfillpath{(4.032,0.616)--(4.188,0.616)--(4.188,1.215)--(4.032,1.215)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.032,0.616)--(4.032,1.214)--(4.187,1.214)--(4.187,0.616)--cycle;
\def\gpfillpath{(4.962,0.616)--(5.118,0.616)--(5.118,1.771)--(4.962,1.771)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.962,0.616)--(4.962,1.770)--(5.117,1.770)--(5.117,0.616)--cycle;
\def\gpfillpath{(5.892,0.616)--(6.048,0.616)--(6.048,2.432)--(5.892,2.432)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.892,0.616)--(5.892,2.431)--(6.047,2.431)--(6.047,0.616)--cycle;
\def\gpfillpath{(6.822,0.616)--(6.978,0.616)--(6.978,2.183)--(6.822,2.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.822,0.616)--(6.822,2.182)--(6.977,2.182)--(6.977,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.414,4.238) {PowerGraph};
\def\gpfillpath{(6.598,4.161)--(7.514,4.161)--(7.514,4.315)--(6.598,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.598,4.161)--(7.514,4.161)--(7.514,4.315)--(6.598,4.315)--cycle;
\def\gpfillpath{(2.327,0.616)--(2.483,0.616)--(2.483,1.288)--(2.327,1.288)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.327,0.616)--(2.327,1.287)--(2.482,1.287)--(2.482,0.616)--cycle;
\def\gpfillpath{(4.187,0.616)--(4.343,0.616)--(4.343,1.966)--(4.187,1.966)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.187,0.616)--(4.187,1.965)--(4.342,1.965)--(4.342,0.616)--cycle;
\def\gpfillpath{(5.117,0.616)--(5.273,0.616)--(5.273,2.382)--(5.117,2.382)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.117,0.616)--(5.117,2.381)--(5.272,2.381)--(5.272,0.616)--cycle;
\def\gpfillpath{(6.047,0.616)--(6.203,0.616)--(6.203,2.692)--(6.047,2.692)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.047,0.616)--(6.047,2.691)--(6.202,2.691)--(6.202,0.616)--cycle;
\def\gpfillpath{(6.977,0.616)--(7.133,0.616)--(7.133,2.639)--(6.977,2.639)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.977,0.616)--(6.977,2.638)--(7.132,2.638)--(7.132,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.414,3.930) {Galois};
\def\gpfillpath{(6.598,3.853)--(7.514,3.853)--(7.514,4.007)--(6.598,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.598,3.853)--(7.514,3.853)--(7.514,4.007)--(6.598,4.007)--cycle;
\def\gpfillpath{(2.482,0.616)--(2.638,0.616)--(2.638,0.684)--(2.482,0.684)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.482,0.616)--(2.482,0.683)--(2.637,0.683)--(2.637,0.616)--cycle;
\def\gpfillpath{(3.412,0.616)--(3.568,0.616)--(3.568,1.203)--(3.412,1.203)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.412,0.616)--(3.412,1.202)--(3.567,1.202)--(3.567,0.616)--cycle;
\def\gpfillpath{(4.342,0.616)--(4.498,0.616)--(4.498,1.208)--(4.342,1.208)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.342,0.616)--(4.342,1.207)--(4.497,1.207)--(4.497,0.616)--cycle;
\def\gpfillpath{(5.272,0.616)--(5.428,0.616)--(5.428,1.885)--(5.272,1.885)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.272,0.616)--(5.272,1.884)--(5.427,1.884)--(5.427,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.279)--(1.320,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> diff.cache.size.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 23 Sep 2014 06:07:44 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.444)--(1.684,1.444);
\draw[gp path] (7.829,1.444)--(7.649,1.444);
\node[gp node right] at (1.320,1.444) { 0.2};
\draw[gp path] (1.504,1.903)--(1.684,1.903);
\draw[gp path] (7.829,1.903)--(7.649,1.903);
\node[gp node right] at (1.320,1.903) { 0.4};
\draw[gp path] (1.504,2.361)--(1.684,2.361);
\draw[gp path] (7.829,2.361)--(7.649,2.361);
\node[gp node right] at (1.320,2.361) { 0.6};
\draw[gp path] (1.504,2.820)--(1.684,2.820);
\draw[gp path] (7.829,2.820)--(7.649,2.820);
\node[gp node right] at (1.320,2.820) { 0.8};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 1};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.279)--(1.504,3.099);
\node[gp node center] at (1.504,0.677) {1};
\draw[gp path] (2.769,0.985)--(2.769,1.165);
\draw[gp path] (2.769,3.279)--(2.769,3.099);
\node[gp node center] at (2.769,0.677) {2};
\draw[gp path] (4.034,0.985)--(4.034,1.165);
\draw[gp path] (4.034,3.279)--(4.034,3.099);
\node[gp node center] at (4.034,0.677) {4};
\draw[gp path] (5.299,0.985)--(5.299,1.165);
\draw[gp path] (5.299,3.279)--(5.299,3.099);
\node[gp node center] at (5.299,0.677) {8};
\draw[gp path] (6.564,0.985)--(6.564,1.165);
\draw[gp path] (6.564,3.279)--(6.564,3.099);
\node[gp node center] at (6.564,0.677) {16};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.279)--(7.829,3.099);
\node[gp node center] at (7.829,0.677) {32};
\draw[gp path] (1.504,3.279)--(1.504,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {Relative performance};
\node[gp node center] at (4.666,0.215) {Cache size (GB)};
\node[gp node right] at (2.464,4.238) {BFS};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.648,4.238)--(3.564,4.238);
\draw[gp path] (1.504,2.545)--(2.769,2.660)--(4.034,2.866)--(5.232,3.279);
\draw[gp path] (5.932,3.279)--(6.564,3.256)--(7.829,3.279);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.504,2.545)}
\gppoint{gp mark 1}{(2.769,2.660)}
\gppoint{gp mark 1}{(4.034,2.866)}
\gppoint{gp mark 1}{(6.564,3.256)}
\gppoint{gp mark 1}{(7.829,3.279)}
\gppoint{gp mark 1}{(3.106,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.464,3.930) {BC};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.648,3.930)--(3.564,3.930);
\draw[gp path] (1.504,3.004)--(2.769,3.050)--(4.034,3.164)--(5.299,3.256)--(6.564,3.279)%
  --(7.829,3.279);
\gppoint{gp mark 2}{(1.504,3.004)}
\gppoint{gp mark 2}{(2.769,3.050)}
\gppoint{gp mark 2}{(4.034,3.164)}
\gppoint{gp mark 2}{(5.299,3.256)}
\gppoint{gp mark 2}{(6.564,3.279)}
\gppoint{gp mark 2}{(7.829,3.279)}
\gppoint{gp mark 2}{(3.106,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.300,4.238) {WCC};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (4.484,4.238)--(5.400,4.238);
\draw[gp path] (1.504,3.095)--(2.769,3.073)--(4.034,3.073)--(5.299,3.095)--(6.564,3.233)%
  --(7.829,3.279);
\gppoint{gp mark 3}{(1.504,3.095)}
\gppoint{gp mark 3}{(2.769,3.073)}
\gppoint{gp mark 3}{(4.034,3.073)}
\gppoint{gp mark 3}{(5.299,3.095)}
\gppoint{gp mark 3}{(6.564,3.233)}
\gppoint{gp mark 3}{(7.829,3.279)}
\gppoint{gp mark 3}{(4.942,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.300,3.930) {PR};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.484,3.930)--(5.400,3.930);
\draw[gp path] (1.504,2.706)--(2.769,2.706)--(4.034,2.728)--(5.299,3.118)--(6.564,3.279)%
  --(7.829,3.279);
\gppoint{gp mark 4}{(1.504,2.706)}
\gppoint{gp mark 4}{(2.769,2.706)}
\gppoint{gp mark 4}{(4.034,2.728)}
\gppoint{gp mark 4}{(5.299,3.118)}
\gppoint{gp mark 4}{(6.564,3.279)}
\gppoint{gp mark 4}{(7.829,3.279)}
\gppoint{gp mark 4}{(4.942,3.930)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.136,4.238) {SS};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.320,4.238)--(7.236,4.238);
\draw[gp path] (1.504,2.591)--(2.769,2.660)--(4.034,2.660)--(5.299,3.095)--(6.564,3.118)%
  --(7.829,3.279);
\gppoint{gp mark 5}{(1.504,2.591)}
\gppoint{gp mark 5}{(2.769,2.660)}
\gppoint{gp mark 5}{(4.034,2.660)}
\gppoint{gp mark 5}{(5.299,3.095)}
\gppoint{gp mark 5}{(6.564,3.118)}
\gppoint{gp mark 5}{(7.829,3.279)}
\gppoint{gp mark 5}{(6.778,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.136,3.930) {TC};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.320,3.930)--(7.236,3.930);
\draw[gp path] (1.504,2.499)--(2.769,2.935)--(4.034,3.118)--(5.299,3.164)--(6.564,3.210)%
  --(7.829,3.279);
\gppoint{gp mark 6}{(1.504,2.499)}
\gppoint{gp mark 6}{(2.769,2.935)}
\gppoint{gp mark 6}{(4.034,3.118)}
\gppoint{gp mark 6}{(5.299,3.164)}
\gppoint{gp mark 6}{(6.564,3.210)}
\gppoint{gp mark 6}{(7.829,3.279)}
\gppoint{gp mark 6}{(6.778,3.930)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> ext_mem.vs.in_mem.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 31 Dec 2014 12:33:27 AM EST
\path (0.000,0.000) rectangle (8.382,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,1.159)--(1.684,1.159);
\draw[gp path] (7.829,1.159)--(7.649,1.159);
\node[gp node right] at (1.320,1.159) { 0.2};
\draw[gp path] (1.504,1.703)--(1.684,1.703);
\draw[gp path] (7.829,1.703)--(7.649,1.703);
\node[gp node right] at (1.320,1.703) { 0.4};
\draw[gp path] (1.504,2.246)--(1.684,2.246);
\draw[gp path] (7.829,2.246)--(7.649,2.246);
\node[gp node right] at (1.320,2.246) { 0.6};
\draw[gp path] (1.504,2.790)--(1.684,2.790);
\draw[gp path] (7.829,2.790)--(7.649,2.790);
\node[gp node right] at (1.320,2.790) { 0.8};
\draw[gp path] (1.504,3.333)--(1.684,3.333);
\draw[gp path] (7.829,3.333)--(7.649,3.333);
\node[gp node right] at (1.320,3.333) { 1};
\draw[gp path] (2.408,0.616)--(2.408,0.796);
\draw[gp path] (2.408,3.333)--(2.408,3.153);
\node[gp node center] at (2.408,0.308) {BFS};
\draw[gp path] (3.311,0.616)--(3.311,0.796);
\draw[gp path] (3.311,3.333)--(3.311,3.153);
\node[gp node center] at (3.311,0.308) {BC};
\draw[gp path] (4.215,0.616)--(4.215,0.796);
\draw[gp path] (4.215,3.333)--(4.215,3.153);
\node[gp node center] at (4.215,0.308) {WCC};
\draw[gp path] (5.118,0.616)--(5.118,0.796);
\draw[gp path] (5.118,3.333)--(5.118,3.153);
\node[gp node center] at (5.118,0.308) {PR};
\draw[gp path] (6.022,0.616)--(6.022,0.796);
\draw[gp path] (6.022,3.333)--(6.022,3.153);
\node[gp node center] at (6.022,0.308) {TC};
\draw[gp path] (6.925,0.616)--(6.925,0.796);
\draw[gp path] (6.925,3.333)--(6.925,3.153);
\node[gp node center] at (6.925,0.308) {SS};
\draw[gp path] (1.504,3.333)--(1.504,0.616)--(7.829,0.616)--(7.829,3.333)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.974) {Relative performance};
\node[gp node right] at (3.382,3.984) {twitter};
\def\gpfillpath{(3.566,3.907)--(4.482,3.907)--(4.482,4.061)--(3.566,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,3.907)--(4.482,3.907)--(4.482,4.061)--(3.566,4.061)--cycle;
\def\gpfillpath{(2.295,0.616)--(2.522,0.616)--(2.522,2.030)--(2.295,2.030)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.295,0.616)--(2.295,2.029)--(2.521,2.029)--(2.521,0.616)--cycle;
\def\gpfillpath{(3.198,0.616)--(3.425,0.616)--(3.425,2.736)--(3.198,2.736)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.198,0.616)--(3.198,2.735)--(3.424,2.735)--(3.424,0.616)--cycle;
\def\gpfillpath{(4.102,0.616)--(4.329,0.616)--(4.329,2.709)--(4.102,2.709)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.102,0.616)--(4.102,2.708)--(4.328,2.708)--(4.328,0.616)--cycle;
\def\gpfillpath{(5.005,0.616)--(5.232,0.616)--(5.232,2.709)--(5.005,2.709)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.005,0.616)--(5.005,2.708)--(5.231,2.708)--(5.231,0.616)--cycle;
\def\gpfillpath{(5.909,0.616)--(6.136,0.616)--(6.136,2.139)--(5.909,2.139)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.909,0.616)--(5.909,2.138)--(6.135,2.138)--(6.135,0.616)--cycle;
\def\gpfillpath{(6.812,0.616)--(7.039,0.616)--(7.039,2.166)--(6.812,2.166)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.812,0.616)--(6.812,2.165)--(7.038,2.165)--(7.038,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.322,3.984) {subdomain};
\def\gpfillpath{(6.506,3.907)--(7.422,3.907)--(7.422,4.061)--(6.506,4.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.506,3.907)--(7.422,3.907)--(7.422,4.061)--(6.506,4.061)--cycle;
\def\gpfillpath{(2.521,0.616)--(2.747,0.616)--(2.747,1.731)--(2.521,1.731)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.521,0.616)--(2.521,1.730)--(2.746,1.730)--(2.746,0.616)--cycle;
\def\gpfillpath{(3.424,0.616)--(3.651,0.616)--(3.651,2.600)--(3.424,2.600)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.424,0.616)--(3.424,2.599)--(3.650,2.599)--(3.650,0.616)--cycle;
\def\gpfillpath{(4.328,0.616)--(4.555,0.616)--(4.555,2.845)--(4.328,2.845)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.328,0.616)--(4.328,2.844)--(4.554,2.844)--(4.554,0.616)--cycle;
\def\gpfillpath{(5.231,0.616)--(5.458,0.616)--(5.458,2.383)--(5.231,2.383)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.231,0.616)--(5.231,2.382)--(5.457,2.382)--(5.457,0.616)--cycle;
\def\gpfillpath{(6.135,0.616)--(6.362,0.616)--(6.362,1.758)--(6.135,1.758)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.135,0.616)--(6.135,1.757)--(6.361,1.757)--(6.361,0.616)--cycle;
\def\gpfillpath{(7.038,0.616)--(7.265,0.616)--(7.265,2.111)--(7.038,2.111)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (7.038,0.616)--(7.038,2.110)--(7.264,2.110)--(7.264,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.333)--(1.504,0.616)--(7.829,0.616)--(7.829,3.333)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.333cm}}
\end{tikzpicture}
%% gnuplot variables


==> mini.block.size.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 20 Jan 2015 01:45:51 PM EST
\path (0.000,0.000) rectangle (8.382,4.318);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.376)--(1.684,1.376);
\draw[gp path] (7.829,1.376)--(7.649,1.376);
\node[gp node right] at (1.320,1.376) { 0.2};
\draw[gp path] (1.504,1.768)--(1.684,1.768);
\draw[gp path] (7.829,1.768)--(7.649,1.768);
\node[gp node right] at (1.320,1.768) { 0.4};
\draw[gp path] (1.504,2.159)--(1.684,2.159);
\draw[gp path] (7.829,2.159)--(7.649,2.159);
\node[gp node right] at (1.320,2.159) { 0.6};
\draw[gp path] (1.504,2.550)--(1.684,2.550);
\draw[gp path] (7.829,2.550)--(7.649,2.550);
\node[gp node right] at (1.320,2.550) { 0.8};
\draw[gp path] (1.504,2.942)--(1.684,2.942);
\draw[gp path] (7.829,2.942)--(7.649,2.942);
\node[gp node right] at (1.320,2.942) { 1};
\draw[gp path] (1.504,3.333)--(1.684,3.333);
\draw[gp path] (7.829,3.333)--(7.649,3.333);
\node[gp node right] at (1.320,3.333) { 1.2};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.333)--(1.504,3.153);
\node[gp node center] at (1.504,0.677) {1};
\draw[gp path] (2.137,0.985)--(2.137,1.165);
\draw[gp path] (2.137,3.333)--(2.137,3.153);
\node[gp node center] at (2.137,0.677) {2};
\draw[gp path] (2.769,0.985)--(2.769,1.165);
\draw[gp path] (2.769,3.333)--(2.769,3.153);
\node[gp node center] at (2.769,0.677) {4};
\draw[gp path] (3.402,0.985)--(3.402,1.165);
\draw[gp path] (3.402,3.333)--(3.402,3.153);
\node[gp node center] at (3.402,0.677) {8};
\draw[gp path] (4.034,0.985)--(4.034,1.165);
\draw[gp path] (4.034,3.333)--(4.034,3.153);
\node[gp node center] at (4.034,0.677) {16};
\draw[gp path] (4.667,0.985)--(4.667,1.165);
\draw[gp path] (4.667,3.333)--(4.667,3.153);
\node[gp node center] at (4.667,0.677) {32};
\draw[gp path] (5.299,0.985)--(5.299,1.165);
\draw[gp path] (5.299,3.333)--(5.299,3.153);
\node[gp node center] at (5.299,0.677) {64};
\draw[gp path] (5.932,0.985)--(5.932,1.165);
\draw[gp path] (5.932,3.333)--(5.932,3.153);
\node[gp node center] at (5.932,0.677) {128};
\draw[gp path] (6.564,0.985)--(6.564,1.165);
\draw[gp path] (6.564,3.333)--(6.564,3.153);
\node[gp node center] at (6.564,0.677) {256};
\draw[gp path] (7.197,0.985)--(7.197,1.165);
\draw[gp path] (7.197,3.333)--(7.197,3.153);
\node[gp node center] at (7.197,0.677) {512};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.333)--(7.829,3.153);
\node[gp node center] at (7.829,0.677) {1024};
\draw[gp path] (1.504,3.333)--(1.504,0.985)--(7.829,0.985)--(7.829,3.333)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.159) {Relative performance};
\node[gp node center] at (4.666,0.215) {Page size (KB)};
\node[gp node right] at (2.464,3.984) {BFS};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.648,3.984)--(3.564,3.984);
\draw[gp path] (1.504,2.237)--(2.137,2.707)--(2.769,2.942)--(3.402,2.883)--(4.034,2.492)%
  --(4.667,2.296)--(5.299,2.159)--(5.932,2.022)--(6.564,1.924)--(7.197,1.787)--(7.829,1.650);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.504,2.237)}
\gppoint{gp mark 1}{(2.137,2.707)}
\gppoint{gp mark 1}{(2.769,2.942)}
\gppoint{gp mark 1}{(3.402,2.883)}
\gppoint{gp mark 1}{(4.034,2.492)}
\gppoint{gp mark 1}{(4.667,2.296)}
\gppoint{gp mark 1}{(5.299,2.159)}
\gppoint{gp mark 1}{(5.932,2.022)}
\gppoint{gp mark 1}{(6.564,1.924)}
\gppoint{gp mark 1}{(7.197,1.787)}
\gppoint{gp mark 1}{(7.829,1.650)}
\gppoint{gp mark 1}{(3.106,3.984)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.300,3.984) {WCC};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.484,3.984)--(5.400,3.984);
\draw[gp path] (1.504,2.433)--(2.137,2.687)--(2.769,2.942)--(3.402,2.903)--(4.034,2.805)%
  --(4.667,2.726)--(5.299,2.746)--(5.932,2.609)--(6.564,2.511)--(7.197,2.413)--(7.829,2.316);
\gppoint{gp mark 2}{(1.504,2.433)}
\gppoint{gp mark 2}{(2.137,2.687)}
\gppoint{gp mark 2}{(2.769,2.942)}
\gppoint{gp mark 2}{(3.402,2.903)}
\gppoint{gp mark 2}{(4.034,2.805)}
\gppoint{gp mark 2}{(4.667,2.726)}
\gppoint{gp mark 2}{(5.299,2.746)}
\gppoint{gp mark 2}{(5.932,2.609)}
\gppoint{gp mark 2}{(6.564,2.511)}
\gppoint{gp mark 2}{(7.197,2.413)}
\gppoint{gp mark 2}{(7.829,2.316)}
\gppoint{gp mark 2}{(4.942,3.984)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.136,3.984) {TC};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.320,3.984)--(7.236,3.984);
\draw[gp path] (1.504,2.824)--(2.137,2.981)--(2.769,2.942)--(3.402,2.629)--(4.034,1.963)%
  --(4.667,1.729)--(5.299,1.533)--(5.932,1.337)--(6.564,1.200)--(7.197,1.102)--(7.829,1.044);
\gppoint{gp mark 3}{(1.504,2.824)}
\gppoint{gp mark 3}{(2.137,2.981)}
\gppoint{gp mark 3}{(2.769,2.942)}
\gppoint{gp mark 3}{(3.402,2.629)}
\gppoint{gp mark 3}{(4.034,1.963)}
\gppoint{gp mark 3}{(4.667,1.729)}
\gppoint{gp mark 3}{(5.299,1.533)}
\gppoint{gp mark 3}{(5.932,1.337)}
\gppoint{gp mark 3}{(6.564,1.200)}
\gppoint{gp mark 3}{(7.197,1.102)}
\gppoint{gp mark 3}{(7.829,1.044)}
\gppoint{gp mark 3}{(6.778,3.984)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.333)--(1.504,0.985)--(7.829,0.985)--(7.829,3.333)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.829cm}{3.333cm}}
\end{tikzpicture}
%% gnuplot variables


==> preserve.seq.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 03 Jan 2015 11:42:02 PM EST
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.126)--(1.684,1.126);
\draw[gp path] (7.599,1.126)--(7.419,1.126);
\node[gp node right] at (1.320,1.126) { 0};
\draw[gp path] (1.504,1.618)--(1.684,1.618);
\draw[gp path] (7.599,1.618)--(7.419,1.618);
\node[gp node right] at (1.320,1.618) { 0.2};
\draw[gp path] (1.504,2.110)--(1.684,2.110);
\draw[gp path] (7.599,2.110)--(7.419,2.110);
\node[gp node right] at (1.320,2.110) { 0.4};
\draw[gp path] (1.504,2.603)--(1.684,2.603);
\draw[gp path] (7.599,2.603)--(7.419,2.603);
\node[gp node right] at (1.320,2.603) { 0.6};
\draw[gp path] (1.504,3.095)--(1.684,3.095);
\draw[gp path] (7.599,3.095)--(7.419,3.095);
\node[gp node right] at (1.320,3.095) { 0.8};
\draw[gp path] (1.504,3.587)--(1.684,3.587);
\draw[gp path] (7.599,3.587)--(7.419,3.587);
\node[gp node right] at (1.320,3.587) { 1};
\draw[gp path] (2.723,1.126)--(2.723,1.306);
\draw[gp path] (2.723,3.587)--(2.723,3.407);
\node[gp node left,rotate=-20] at (2.723,0.942) {random};
\draw[gp path] (3.942,1.126)--(3.942,1.306);
\draw[gp path] (3.942,3.587)--(3.942,3.407);
\node[gp node left,rotate=-20] at (3.942,0.942) {sequential};
\draw[gp path] (5.161,1.126)--(5.161,1.306);
\draw[gp path] (5.161,3.587)--(5.161,3.407);
\node[gp node left,rotate=-20] at (5.161,0.942) {merge in SAFS};
\draw[gp path] (6.380,1.126)--(6.380,1.306);
\draw[gp path] (6.380,3.587)--(6.380,3.407);
\node[gp node left,rotate=-20] at (6.380,0.942) {merge in FG};
\draw[gp path] (1.504,3.587)--(1.504,1.126)--(7.599,1.126)--(7.599,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.356) {Relative performance};
\node[gp node right] at (3.267,4.238) {BFS};
\def\gpfillpath{(3.451,4.161)--(4.367,4.161)--(4.367,4.315)--(3.451,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.451,4.161)--(4.367,4.161)--(4.367,4.315)--(3.451,4.315)--cycle;
\def\gpfillpath{(2.571,1.126)--(2.876,1.126)--(2.876,1.517)--(2.571,1.517)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.571,1.126)--(2.571,1.516)--(2.875,1.516)--(2.875,1.126)--cycle;
\def\gpfillpath{(3.790,1.126)--(4.095,1.126)--(4.095,2.815)--(3.790,2.815)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.790,1.126)--(3.790,2.814)--(4.094,2.814)--(4.094,1.126)--cycle;
\def\gpfillpath{(5.009,1.126)--(5.314,1.126)--(5.314,2.893)--(5.009,2.893)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.009,1.126)--(5.009,2.892)--(5.313,2.892)--(5.313,1.126)--cycle;
\def\gpfillpath{(6.228,1.126)--(6.533,1.126)--(6.533,3.588)--(6.228,3.588)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.228,1.126)--(6.228,3.587)--(6.532,3.587)--(6.532,1.126)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.839,4.238) {    WCC};
\def\gpfillpath{(6.023,4.161)--(6.939,4.161)--(6.939,4.315)--(6.023,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.023,4.161)--(6.939,4.161)--(6.939,4.315)--(6.023,4.315)--cycle;
\def\gpfillpath{(2.875,1.126)--(3.181,1.126)--(3.181,1.255)--(2.875,1.255)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.875,1.126)--(2.875,1.254)--(3.180,1.254)--(3.180,1.126)--cycle;
\def\gpfillpath{(4.094,1.126)--(4.400,1.126)--(4.400,2.220)--(4.094,2.220)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.094,1.126)--(4.094,2.219)--(4.399,2.219)--(4.399,1.126)--cycle;
\def\gpfillpath{(5.313,1.126)--(5.619,1.126)--(5.619,2.251)--(5.313,2.251)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.313,1.126)--(5.313,2.250)--(5.618,2.250)--(5.618,1.126)--cycle;
\def\gpfillpath{(6.532,1.126)--(6.838,1.126)--(6.838,3.588)--(6.532,3.588)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.532,1.126)--(6.532,3.587)--(6.837,3.587)--(6.837,1.126)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.587)--(1.504,1.126)--(7.599,1.126)--(7.599,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{1.126cm}}{\pgfpoint{7.599cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> vs.ex.mem.engine.mem.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 22 Sep 2014 09:28:28 PM EDT
\path (0.000,0.000) rectangle (8.382,4.064);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.616)--(1.316,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (0.952,0.616) { 0};
\draw[gp path] (1.136,1.012)--(1.316,1.012);
\draw[gp path] (7.829,1.012)--(7.649,1.012);
\node[gp node right] at (0.952,1.012) { 1};
\draw[gp path] (1.136,1.408)--(1.316,1.408);
\draw[gp path] (7.829,1.408)--(7.649,1.408);
\node[gp node right] at (0.952,1.408) { 2};
\draw[gp path] (1.136,1.804)--(1.316,1.804);
\draw[gp path] (7.829,1.804)--(7.649,1.804);
\node[gp node right] at (0.952,1.804) { 3};
\draw[gp path] (1.136,2.199)--(1.316,2.199);
\draw[gp path] (7.829,2.199)--(7.649,2.199);
\node[gp node right] at (0.952,2.199) { 4};
\draw[gp path] (1.136,2.595)--(1.316,2.595);
\draw[gp path] (7.829,2.595)--(7.649,2.595);
\node[gp node right] at (0.952,2.595) { 5};
\draw[gp path] (1.136,2.991)--(1.316,2.991);
\draw[gp path] (7.829,2.991)--(7.649,2.991);
\node[gp node right] at (0.952,2.991) { 6};
\draw[gp path] (1.136,3.387)--(1.316,3.387);
\draw[gp path] (7.829,3.387)--(7.649,3.387);
\node[gp node right] at (0.952,3.387) { 7};
\draw[gp path] (2.475,0.616)--(2.475,0.796);
\draw[gp path] (2.475,3.387)--(2.475,3.207);
\node[gp node center] at (2.475,0.308) {BFS};
\draw[gp path] (3.813,0.616)--(3.813,0.796);
\draw[gp path] (3.813,3.387)--(3.813,3.207);
\node[gp node center] at (3.813,0.308) {WCC};
\draw[gp path] (5.152,0.616)--(5.152,0.796);
\draw[gp path] (5.152,3.387)--(5.152,3.207);
\node[gp node center] at (5.152,0.308) {PR};
\draw[gp path] (6.490,0.616)--(6.490,0.796);
\draw[gp path] (6.490,3.387)--(6.490,3.207);
\node[gp node center] at (6.490,0.308) {TC};
\draw[gp path] (1.136,3.387)--(1.136,0.616)--(7.829,0.616)--(7.829,3.387)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.001) {Memory (GB)};
\def\gpfillpath{(2.207,0.616)--(2.476,0.616)--(2.476,1.527)--(2.207,1.527)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.207,0.616)--(2.207,1.526)--(2.475,1.526)--(2.475,0.616)--cycle;
\def\gpfillpath{(3.545,0.616)--(3.814,0.616)--(3.814,1.527)--(3.545,1.527)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.545,0.616)--(3.545,1.526)--(3.813,1.526)--(3.813,0.616)--cycle;
\def\gpfillpath{(4.884,0.616)--(5.153,0.616)--(5.153,1.646)--(4.884,1.646)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.884,0.616)--(4.884,1.645)--(5.152,1.645)--(5.152,0.616)--cycle;
\def\gpfillpath{(6.223,0.616)--(6.491,0.616)--(6.491,1.884)--(6.223,1.884)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.223,0.616)--(6.223,1.883)--(6.490,1.883)--(6.490,0.616)--cycle;
\def\gpfillpath{(3.813,0.616)--(4.082,0.616)--(4.082,1.884)--(3.813,1.884)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.813,0.616)--(3.813,1.883)--(4.081,1.883)--(4.081,0.616)--cycle;
\def\gpfillpath{(5.152,0.616)--(5.421,0.616)--(5.421,1.132)--(5.152,1.132)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.152,0.616)--(5.152,1.131)--(5.420,1.131)--(5.420,0.616)--cycle;
\def\gpfillpath{(6.490,0.616)--(6.759,0.616)--(6.759,3.388)--(6.490,3.388)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.490,0.616)--(6.490,3.387)--(6.758,3.387)--(6.758,0.616)--cycle;
\def\gpfillpath{(2.742,0.616)--(3.011,0.616)--(3.011,1.013)--(2.742,1.013)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (2.742,0.616)--(2.742,1.012)--(3.010,1.012)--(3.010,0.616)--cycle;
\def\gpfillpath{(4.081,0.616)--(4.350,0.616)--(4.350,1.013)--(4.081,1.013)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.081,0.616)--(4.081,1.012)--(4.349,1.012)--(4.349,0.616)--cycle;
\def\gpfillpath{(5.420,0.616)--(5.688,0.616)--(5.688,1.013)--(5.420,1.013)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.420,0.616)--(5.420,1.012)--(5.687,1.012)--(5.687,0.616)--cycle;
\def\gpfillpath{(6.758,0.616)--(7.027,0.616)--(7.027,1.013)--(6.758,1.013)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.758,0.616)--(6.758,1.012)--(7.026,1.012)--(7.026,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,3.387)--(1.136,0.616)--(7.829,0.616)--(7.829,3.387)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.616cm}}{\pgfpoint{7.829cm}{3.387cm}}
\end{tikzpicture}
%% gnuplot variables


==> vs.ex.mem.engine.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 23 Sep 2014 01:09:03 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.136,0.616) {$10^{0}$};
\draw[gp path] (1.320,0.776)--(1.410,0.776);
\draw[gp path] (7.829,0.776)--(7.739,0.776);
\draw[gp path] (1.320,0.988)--(1.410,0.988);
\draw[gp path] (7.829,0.988)--(7.739,0.988);
\draw[gp path] (1.320,1.097)--(1.410,1.097);
\draw[gp path] (7.829,1.097)--(7.739,1.097);
\draw[gp path] (1.320,1.149)--(1.500,1.149);
\draw[gp path] (7.829,1.149)--(7.649,1.149);
\node[gp node right] at (1.136,1.149) {$10^{1}$};
\draw[gp path] (1.320,1.309)--(1.410,1.309);
\draw[gp path] (7.829,1.309)--(7.739,1.309);
\draw[gp path] (1.320,1.521)--(1.410,1.521);
\draw[gp path] (7.829,1.521)--(7.739,1.521);
\draw[gp path] (1.320,1.630)--(1.410,1.630);
\draw[gp path] (7.829,1.630)--(7.739,1.630);
\draw[gp path] (1.320,1.681)--(1.500,1.681);
\draw[gp path] (7.829,1.681)--(7.649,1.681);
\node[gp node right] at (1.136,1.681) {$10^{2}$};
\draw[gp path] (1.320,1.842)--(1.410,1.842);
\draw[gp path] (7.829,1.842)--(7.739,1.842);
\draw[gp path] (1.320,2.053)--(1.410,2.053);
\draw[gp path] (7.829,2.053)--(7.739,2.053);
\draw[gp path] (1.320,2.162)--(1.410,2.162);
\draw[gp path] (7.829,2.162)--(7.739,2.162);
\draw[gp path] (1.320,2.214)--(1.500,2.214);
\draw[gp path] (7.829,2.214)--(7.649,2.214);
\node[gp node right] at (1.136,2.214) {$10^{3}$};
\draw[gp path] (1.320,2.374)--(1.410,2.374);
\draw[gp path] (7.829,2.374)--(7.739,2.374);
\draw[gp path] (1.320,2.586)--(1.410,2.586);
\draw[gp path] (7.829,2.586)--(7.739,2.586);
\draw[gp path] (1.320,2.695)--(1.410,2.695);
\draw[gp path] (7.829,2.695)--(7.739,2.695);
\draw[gp path] (1.320,2.746)--(1.500,2.746);
\draw[gp path] (7.829,2.746)--(7.649,2.746);
\node[gp node right] at (1.136,2.746) {$10^{4}$};
\draw[gp path] (1.320,2.907)--(1.410,2.907);
\draw[gp path] (7.829,2.907)--(7.739,2.907);
\draw[gp path] (1.320,3.119)--(1.410,3.119);
\draw[gp path] (7.829,3.119)--(7.739,3.119);
\draw[gp path] (1.320,3.227)--(1.410,3.227);
\draw[gp path] (7.829,3.227)--(7.739,3.227);
\draw[gp path] (1.320,3.279)--(1.500,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.136,3.279) {$10^{5}$};
\draw[gp path] (2.622,0.616)--(2.622,0.796);
\draw[gp path] (2.622,3.279)--(2.622,3.099);
\node[gp node center] at (2.622,0.308) {BFS};
\draw[gp path] (3.924,0.616)--(3.924,0.796);
\draw[gp path] (3.924,3.279)--(3.924,3.099);
\node[gp node center] at (3.924,0.308) {WCC};
\draw[gp path] (5.225,0.616)--(5.225,0.796);
\draw[gp path] (5.225,3.279)--(5.225,3.099);
\node[gp node center] at (5.225,0.308) {PR};
\draw[gp path] (6.527,0.616)--(6.527,0.796);
\draw[gp path] (6.527,3.279)--(6.527,3.099);
\node[gp node center] at (6.527,0.308) {TC};
\draw[gp path] (1.320,3.279)--(1.320,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {runtime (s)};
\node[gp node right] at (3.290,4.238) {FlashGraph};
\def\gpfillpath{(3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle;
\def\gpfillpath{(2.361,0.616)--(2.623,0.616)--(2.623,0.909)--(2.361,0.909)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.361,0.616)--(2.361,0.908)--(2.622,0.908)--(2.622,0.616)--cycle;
\def\gpfillpath{(3.663,0.616)--(3.925,0.616)--(3.925,1.099)--(3.663,1.099)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.663,0.616)--(3.663,1.098)--(3.924,1.098)--(3.924,0.616)--cycle;
\def\gpfillpath{(4.965,0.616)--(5.226,0.616)--(5.226,1.531)--(4.965,1.531)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.965,0.616)--(4.965,1.530)--(5.225,1.530)--(5.225,0.616)--cycle;
\def\gpfillpath{(6.267,0.616)--(6.528,0.616)--(6.528,2.099)--(6.267,2.099)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.267,0.616)--(6.267,2.098)--(6.527,2.098)--(6.527,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {GraphChi};
\def\gpfillpath{(3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle;
\def\gpfillpath{(3.924,0.616)--(4.185,0.616)--(4.185,2.266)--(3.924,2.266)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.924,0.616)--(3.924,2.265)--(4.184,2.265)--(4.184,0.616)--cycle;
\def\gpfillpath{(5.225,0.616)--(5.487,0.616)--(5.487,2.496)--(5.225,2.496)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.225,0.616)--(5.225,2.495)--(5.486,2.495)--(5.486,0.616)--cycle;
\def\gpfillpath{(6.527,0.616)--(6.789,0.616)--(6.789,2.408)--(6.527,2.408)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.527,0.616)--(6.527,2.407)--(6.788,2.407)--(6.788,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.414,4.238) {X-stream};
\def\gpfillpath{(6.598,4.161)--(7.514,4.161)--(7.514,4.315)--(6.598,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.598,4.161)--(7.514,4.161)--(7.514,4.315)--(6.598,4.315)--cycle;
\def\gpfillpath{(2.882,0.616)--(3.144,0.616)--(3.144,2.106)--(2.882,2.106)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.882,0.616)--(2.882,2.105)--(3.143,2.105)--(3.143,0.616)--cycle;
\def\gpfillpath{(4.184,0.616)--(4.445,0.616)--(4.445,2.152)--(4.184,2.152)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.184,0.616)--(4.184,2.151)--(4.444,2.151)--(4.444,0.616)--cycle;
\def\gpfillpath{(5.486,0.616)--(5.747,0.616)--(5.747,2.469)--(5.486,2.469)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.486,0.616)--(5.486,2.468)--(5.746,2.468)--(5.746,0.616)--cycle;
\def\gpfillpath{(6.788,0.616)--(7.049,0.616)--(7.049,2.906)--(6.788,2.906)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.788,0.616)--(6.788,2.905)--(7.048,2.905)--(7.048,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.279)--(1.320,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables

